Temporal Preference Concepts and their Functions in a Large Language Model

Large Language Models (LLMs) are increasingly being deployed to make decisions that require trading off near-term gains against long-term consequences, yet little is known about how they internally represent or resolve these tradeoffs. In this work, we causally localize an underlying subgraph for temporal preference in a distilled LLM (Qwen3-4B-Instruct-2507), identifying mid-to-upper-layer nodes through converging evidence from gradient-based attribution and activation patching. We find that the geometry of time horizon is encoded in the residual stream at the expected localized layers. A behavioral analysis reveals that unintervened LLMs discount the future several times less steeply than humans, yet this preference is unstable across contexts, motivating explicit control rather than implicit reliance on training. Finally, we find suggestive evidence that steering vectors can shift temporal preference. Our work demonstrates how mechanistic interpretability can bring us closer to reliable control over how LLMs plan and reason

==> figures/case_study_positions.tex <==
% Case study: token position → semantic region mapping
% Shows the two causally important zones
\begin{tikzpicture}[x=0.055cm, y=0.8cm]

% Position axis
\draw[->] (0,0) -- (170,0) node[right, font=\small] {position};
\foreach \p/\l in {0/0, 20/20, 40/40, 60/60, 80/80, 100/100, 120/120, 140/140, 160/160} {
  \node[below, font=\tiny] at (\p, -0.1) {\l};
}

% Semantic regions (clean prompt, 166 tokens)
\fill[blue!10] (0,0.3) rectangle (12,0.9);
\node[font=\tiny, anchor=west] at (1, 0.6) {chat};

\fill[green!15] (12,0.3) rectangle (35,0.9);
\node[font=\tiny, anchor=west] at (13, 0.6) {situation};

\fill[yellow!15] (35,0.3) rectangle (60,0.9);
\node[font=\tiny, anchor=west] at (36, 0.6) {task + options};

\fill[gray!10] (60,0.3) rectangle (75,0.9);
\node[font=\tiny, anchor=west] at (61, 0.6) {objective};

% CONSTRAINT ZONE - highlighted
\fill[red!20] (83,0.3) rectangle (106,0.9);
\draw[red!60, thick] (83,0.3) rectangle (106,0.9);
\node[font=\tiny\bfseries, text=red!70, anchor=west] at (84, 0.6) {CONSTRAINT};

\fill[teal!10] (106,0.3) rectangle (120,0.9);
\node[font=\tiny, anchor=west] at (107, 0.6) {action};

\fill[orange!10] (120,0.3) rectangle (130,0.9);
\node[font=\tiny, anchor=west] at (121, 0.6) {format};

% RESPONSE-BOUNDARY ZONE (where denoising recovery peaks: positions ~130--140)
\fill[blue!20] (130,0.3) rectangle (140,0.9);
\draw[blue!60, thick] (130,0.3) rectangle (140,0.9);
\node[font=\tiny\bfseries, text=blue!70, anchor=west] at (131, 0.6) {response};

% Tail (post-choice format/answer continuation)
\fill[orange!10] (140,0.3) rectangle (166,0.9);
\node[font=\tiny, anchor=west] at (141, 0.6) {format tail};

% Label
\node[font=\scriptsize, anchor=west] at (0, 1.2) {\textbf{Clean prompt} (166 tokens)};

% Causal effect annotations
\draw[-{Latex[length=1.5mm]}, thick, red!60] (94, -0.4) -- (94, 0.25);
\node[below, font=\tiny, text=red!60, align=center] at (94, -0.5) {noising\\disruption};

\draw[-{Latex[length=1.5mm]}, thick, blue!60] (135, -0.4) -- (135, 0.25);
\node[below, font=\tiny, text=blue!60, align=center] at (135, -0.5) {denoising\\recovery};

% Entropy labels
\node[above, font=\tiny, text=red!50] at (94, 0.95) {$H \approx 0.5$ nats};
\node[above, font=\tiny, text=blue!50] at (135, 0.95) {$H \approx 0.3$ nats};

\end{tikzpicture}


==> figures/convergence_mini.tex <==
% Compact convergence diagram for Figure 1 (main-pic).
% Each integer layer N occupies a 1-unit-wide cell centered on x=N (so layer
% bars run from N-0.5 to N+0.5 and grid lines fall on the half-integer
% boundaries between cells). X-axis: L7-L35 (extended left to show
% classification's mid-network MLP cluster at L8-L11).
% Style: light vertical AND horizontal gridlines; dashed verticals at L21, L24, L31.
%
% Uniform layout (aligned across rows):
%   - All band heights        = 0.40
%   - Within-pipeline gaps    = 0.10  (matches Causal class.)
%   - Between-pipeline gaps   = 0.90  (uniform vertical step)
%
% Row 5 (Causal class.) now carries three bands (attn / MLP / resid),
% so Rows 1-4 are shifted up by 0.50 relative to the previous version;
% Row 6 (Error char.) stays anchored at y=0.50 (the diagram's vertical floor).
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=0.42cm, y=0.50cm,
]

% Bounding box is auto-computed from actual content so the \resizebox wrapper
% above can scale the full rendered figure (including the row labels that
% extend leftward) to exactly fit \linewidth.

% --- Light vertical grid: BETWEEN layers (half-integer positions) ---
\foreach \l in {6,7,...,35} {
    \pgfmathsetmacro{\xx}{\l + 0.5}
    \draw[black!10, line width=0.25pt] (\xx, 0) -- (\xx, 11.1);
}
% Slightly darker every 5 cells
\foreach \l in {9,14,19,24,29,34} {
    \pgfmathsetmacro{\xx}{\l + 0.5}
    \draw[black!22, line width=0.35pt] (\xx, 0) -- (\xx, 11.1);
}

% --- Light horizontal grid: midway between adjacent pipelines ---
\foreach \y in {1.35, 3.65, 5.45, 7.75, 9.55} {
    \draw[black!10, line width=0.25pt] (6.5, \y) -- (35.5, \y);
}

% --- Special dashed verticals at L21, L24, and L31 (centered on those layers) ---
\draw[dashed, thick, black!50] (21, 0) -- (21, 11.1);
\draw[dashed, thick, black!50] (24, 0) -- (24, 11.1);
\draw[dashed, thick, black!50] (31, 0) -- (31, 11.1);
\node[font=\tiny\bfseries, black!70, anchor=south] at (21, 11.1) {L21};
\node[font=\tiny\bfseries, black!70, anchor=south] at (24, 11.1) {L24};
\node[font=\tiny\bfseries, black!70, anchor=south] at (31, 11.1) {L31};

% --- Title is rendered in introduction.tex outside the \resizebox wrapper,
%     so its font size matches the Geometry title at native \small\bfseries.

% --- Layer axis: tick CENTERED on integer for each layer ---
\foreach \l in {7,8,...,35} {
    \node[below, font=\tiny] at (\l, -0.25) {\l};
    \draw[black!35, line width=0.3pt] (\l, -0.05) -- (\l, 0.05);
}
\draw[->] (6.5, 0) -- (35.6, 0) node[right, font=\tiny] {Layer};

% --- HELPER: layer bar from L_a to L_b centered correctly ---
% A bar covering layers a..b spans x = a-0.5 to b+0.5
% A single layer N spans x = N-0.5 to N+0.5

% === ROW 1: PROBING (top, y center 10.20, 1 band) ===
\node[anchor=east, font=\scriptsize\bfseries] at (6.2, 10.20) {Probing};
\fill[green!10] (16.5, 10.00) rectangle (35.5, 10.40);   % L17-L35
\fill[green!25] (21.5, 10.00) rectangle (30.5, 10.40);   % L22-L30
\fill[green!50] (24.5, 10.00) rectangle (27.5, 10.40);   % L25-L27
\fill[green!70] (25.5, 10.00) rectangle (26.5, 10.40);   % L26 peak

% === ROW 2: ATTRIBUTIONAL CONTRASTIVE (y center 8.65, 2 bands) ===
\node[anchor=east, font=\scriptsize\bfseries] at (6.2, 8.65) {Attr.\ (contr.)};
% MLP band (bottom)
\fill[red!15]  (30.5, 8.20) rectangle (35.5, 8.60);    % L31-L35
\fill[red!40]  (33.5, 8.20) rectangle (35.5, 8.60);    % L34-L35
% attn band (top)
\fill[blue!15] (20.5, 8.70) rectangle (26.5, 9.10);    % L21-L26
\fill[blue!40] (21.5, 8.70) rectangle (25.5, 9.10);    % L22-L25
\fill[blue!60] (23.5, 8.70) rectangle (24.5, 9.10);    % L24 peak

% === ROW 3: ATTRIBUTIONAL PARAMETRIC (y center 6.60, 3 bands) ===
\node[anchor=east, font=\scriptsize\bfseries] at (6.2, 6.60) {Attr.\ (param.)};
% resid band (bottom)
\fill[black!10] (16.5, 5.90) rectangle (35.5, 6.30);   % L17-L35 resid baseline
\fill[black!30] (16.5, 5.90) rectangle (21.5, 6.30);   % L17-L21 (mid-layer recovery plateau)
\fill[black!30] (27.5, 5.90) rectangle (35.5, 6.30);   % L28-L35 (late-layer noising)
% MLP band (middle)
\fill[red!15]  (27.5, 6.40) rectangle (35.5, 6.80);    % L28-L35
\fill[red!50]  (30.5, 6.40) rectangle (31.5, 6.80);    % L31 spike
% attn band (top)
\fill[blue!15] (18.5, 6.90) rectangle (24.5, 7.30);    % L19-L24
\fill[blue!40] (19.5, 6.90) rectangle (23.5, 7.30);    % L20-L23 (peak L20-L24, before L25 dip)

% === ROW 4: CAUSAL PARAMETRIC (y center 4.55, 2 bands) ===
\node[anchor=east, font=\scriptsize\bfseries] at (6.2, 4.55) {Causal (param.)};
% MLP band (bottom)
\fill[red!15]  (21.5, 4.10) rectangle (35.5, 4.50);    % L22-L35
\fill[red!40]  (30.5, 4.10) rectangle (35.5, 4.50);    % L31-L35
\fill[red!60]  (34.5, 4.10) rectangle (35.5, 4.50);    % L35
% attn band (top)
\fill[blue!15] (18.5, 4.60) rectangle (25.5, 5.00);    % L19-L25
\fill[blue!40] (20.5, 4.60) rectangle (24.5, 5.00);    % L21-L24
\fill[blue!50] (20.5, 4.60) rectangle (21.5, 5.00);    % L21
\fill[blue!65] (23.5, 4.60) rectangle (24.5, 5.00);    % L24 peak

% === ROW 5: CAUSAL CLASSIFICATION (y center 2.50, 3 bands) ===
\node[anchor=east, font=\scriptsize\bfseries] at (6.2, 2.50) {Causal (class.)};
% attn band (top)
\fill[blue!25] (32.5, 2.80) rectangle (33.5, 3.20);   % L33 (0.12)
\fill[blue!30] (18.5, 2.80) rectangle (19.5, 3.20);   % L19 (0.21)
\fill[blue!30] (20.5, 2.80) rectangle (21.5, 3.20);   % L21 (0.21)
\fill[blue!45] (17.5, 2.80) rectangle (18.5, 3.20);   % L18 (0.29, all-tokens)
\fill[blue!45] (25.5, 2.80) rectangle (26.5, 3.20);   % L26 (0.30)
\fill[blue!45] (29.5, 2.80) rectangle (30.5, 3.20);   % L30 (0.30)
\fill[blue!65] (23.5, 2.80) rectangle (24.5, 3.20);   % L24 peak (0.37)
% MLP band (middle). Mid-network cluster (L8-L11) and L18 are the
% classification-specific findings outside / at the edge of the L17-L35
% convergence zone of the other methods.
\fill[red!15] (10.5, 2.30) rectangle (11.5, 2.70);   % L11 (0.120)
\fill[red!20] (8.5,  2.30) rectangle (9.5,  2.70);   % L9  (0.135)
\fill[red!25] (26.5, 2.30) rectangle (27.5, 2.70);   % L27 (0.143)
\fill[red!27] (7.5,  2.30) rectangle (8.5,  2.70);   % L8  (0.155)
\fill[red!27] (9.5,  2.30) rectangle (10.5, 2.70);   % L10 (0.155)
\fill[red!30] (17.5, 2.30) rectangle (18.5, 2.70);   % L18 peak (0.171)
% resid band (bottom)
\fill[black!8]  (19.5, 1.80) rectangle (27.5, 2.20);   % L20-L27 window
\fill[black!22] (20.5, 1.80) rectangle (21.5, 2.20);   % L21
\fill[black!22] (23.5, 1.80) rectangle (25.5, 2.20);   % L24-L25
\fill[black!22] (26.5, 1.80) rectangle (27.5, 2.20);   % L27
\fill[black!40] (21.5, 1.80) rectangle (22.5, 2.20);   % L22 peak

% === ROW 6: ERROR CHARACTERIZATION (y center 0.70, 1 band) ===
\node[anchor=east, font=\scriptsize\bfseries] at (6.2, 0.70) {Error char.};
\fill[orange!15] (18.5, 0.50) rectangle (31.5, 0.90);  % L19-L31
\fill[orange!40] (23.5, 0.50) rectangle (27.5, 0.90);  % L24-L27
\fill[orange!60] (24.5, 0.50) rectangle (25.5, 0.90);  % L25 peak

% --- Legend (left-aligned to grid: first square at x=6.5, matching the L7 cell's left edge) ---
\fill[blue!50]   (6.5, -1.50) rectangle (7.1, -1.10);
\node[anchor=west, font=\tiny] at (7.1, -1.30) {Attn};
\fill[red!50]    (9.5, -1.50) rectangle (10.1, -1.10);
\node[anchor=west, font=\tiny] at (10.1, -1.30) {MLP};
\fill[black!40]  (12.5, -1.50) rectangle (13.1, -1.10);
\node[anchor=west, font=\tiny] at (13.1, -1.30) {Resid};
\fill[green!50]  (16.0, -1.50) rectangle (16.6, -1.10);
\node[anchor=west, font=\tiny] at (16.6, -1.30) {Probe};
\fill[orange!50] (19.5, -1.50) rectangle (20.1, -1.10);
\node[anchor=west, font=\tiny] at (20.1, -1.30) {Error};

\end{tikzpicture}%
}


==> figures/method_diagram.tex <==
\definecolor{s1fill}{HTML}{E0DAF5}
\definecolor{s1stroke}{HTML}{8B7BC7}
\definecolor{s1text}{HTML}{3B2D6E}
\definecolor{s2fill}{HTML}{D6ECFA}
\definecolor{s2stroke}{HTML}{5EA4D4}
\definecolor{s2text}{HTML}{1C4F73}
\definecolor{s3fill}{HTML}{FDE8CE}
\definecolor{s3stroke}{HTML}{D4943C}
\definecolor{s3text}{HTML}{6B4210}

\begin{tikzpicture}[
    node distance=1.2cm,
    stage/.style={
        rounded corners=8pt,
        minimum height=2cm,
        minimum width=4.2cm,
        font=\sffamily,
        align=center,
        line width=1pt,
    },
    s1/.style={stage, fill=s1fill, draw=s1stroke, text=s1text},
    s2/.style={stage, fill=s2fill, draw=s2stroke, text=s2text},
    s3/.style={stage, fill=s3fill, draw=s3stroke, text=s3text},
    arr/.style={-{Stealth[length=7pt, width=5pt]}, gray!40, line width=1.5pt},
]

\node[s1] (loc) {
    {\large\textbf{Localize Subgraphs}}\\[6pt]
    {\ttfamily\scriptsize PARAMETRIC + CONTRASTIVE + CLASSIFICATION}\\[1pt]
    {\ttfamily\scriptsize QUERYING}
};

\node[s2, right=of loc] (char) {
    {\large\textbf{Characterize Geometry}}\\[6pt]
    {\ttfamily\scriptsize ACTIVATION SUBSPACE} \\[1pt]
    {\ttfamily\scriptsize PCA}
};

\node[s3, right=of char] (int) {
    {\large\textbf{Intervene}}\\[6pt]
    {\ttfamily\scriptsize STEERING ALONG}\\[1pt]
    {\ttfamily\scriptsize MANIFOLD}
};

\draw[arr] (loc) -- (char);
\draw[arr] (char) -- (int);

\end{tikzpicture}

==> figures/querying_intuition.tex <==
% Usage: \input{figures/querying_intuition}
% Requires: \usepackage{tikz} and \usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[scale=1, every node/.style={inner sep=0pt}]

\definecolor{tealfill}{HTML}{5DCAA5}
\definecolor{tealstroke}{HTML}{0F6E56}
\definecolor{coralfill}{HTML}{F0997B}
\definecolor{coralstroke}{HTML}{993C1D}
\definecolor{bluefill}{HTML}{85B7EB}
\definecolor{bluestroke}{HTML}{185FA5}
\definecolor{pinkfill}{HTML}{ED93B1}
\definecolor{pinkstroke}{HTML}{993556}

\tikzset{
  teal dot/.style={circle, minimum size=5mm, fill=tealfill, draw=tealstroke,
                   line width=0.3pt},
  coral tri/.style={regular polygon, regular polygon sides=3, minimum size=7mm,
                    fill=coralfill, draw=coralstroke, line width=0.3pt},
  blue dot/.style={circle, minimum size=5mm, fill=bluefill, draw=bluestroke,
                   line width=0.35pt},
  pink dot/.style={circle, minimum size=5mm, fill=pinkfill, draw=pinkstroke,
                   line width=0.35pt},
  blue tri/.style={regular polygon, regular polygon sides=3, minimum size=7mm,
                   fill=bluefill, draw=bluestroke, line width=0.35pt},
  pink tri/.style={regular polygon, regular polygon sides=3, minimum size=7mm,
                   fill=pinkfill, draw=pinkstroke, line width=0.35pt},
  ring A/.style={circle, minimum size=12mm, draw=orange!70, line width=1.0pt,
                 dash pattern=on 2pt off 2.5pt},
  ring B/.style={circle, minimum size=12mm, draw=black!80, line width=1.1pt,
                 dash pattern=on 3.5pt off 2pt},
}

% ============================================================
%  LEFT: Contrastive  (shape = colour, redundant)
% ============================================================

\node[teal dot] at (0.37, 2.31) {};
\node[teal dot] at (2.44, 2.67) {};
\node[teal dot] at (0.42, 0.45) {};
\node[teal dot] at (1.61, 1.61) {};
\node[teal dot] at (2.83, 1.55) {};
\node[teal dot] at (3.79, 2.38) {};

\node[coral tri] at (1.96, 0.37) {};
\node[coral tri] at (5.01, 2.68) {};
\node[coral tri] at (4.59, 1.45) {};
\node[coral tri] at (3.74, 0.46) {};
\node[coral tri] at (5.78, 1.43) {};
\node[coral tri] at (5.10, 0.41) {};

% ============================================================
%  RIGHT: Parametric  (3 independent boundaries)
%  Same positions shifted +8.0
% ============================================================

% Circles
\node[blue dot] at (8.37, 2.31) {};
\node[ring A]   at (8.37, 2.31) {};
\node[pink dot] at (10.44, 2.67) {};
\node[ring A]   at (10.44, 2.67) {};
\node[blue dot] at (8.42, 0.45) {};
\node[ring B]   at (8.42, 0.45) {};
\node[blue dot] at (9.61, 1.61) {};
\node[ring B]   at (9.61, 1.61) {};
\node[blue dot] at (10.83, 1.55) {};
\node[pink dot] at (11.79, 2.38) {};

% Triangles
\node[blue tri]  at (9.96, 0.37) {};
\node[ring A]    at (9.96, 0.37) {};
\node[pink tri]  at (13.01, 2.68) {};
\node[ring B]    at (13.01, 2.68) {};
\node[pink tri]  at (12.59, 1.45) {};
\node[blue tri]  at (11.74, 0.46) {};
\node[pink tri]  at (13.78, 1.43) {};
\node[pink tri]  at (13.10, 0.41) {};

\end{tikzpicture}

==> figures/reparametrize.tex <==
\definecolor{r1fill}{HTML}{D2F0E6}
\definecolor{r1stroke}{HTML}{5CB88A}
\definecolor{r1text}{HTML}{14614A}
\definecolor{r2fill}{HTML}{F5DDE6}
\definecolor{r2stroke}{HTML}{D4537E}
\definecolor{r2text}{HTML}{72243E}
\definecolor{r3fill}{HTML}{FAECE7}
\definecolor{r3stroke}{HTML}{D85A30}
\definecolor{r3text}{HTML}{712B13}

\begin{tikzpicture}[
    node distance=0.7cm,
    box/.style={
        rounded corners=8pt,
        minimum height=1.5cm,
        font=\sffamily,
        align=center,
        line width=1pt,
    },
    arr/.style={-{Stealth[length=7pt, width=5pt]}, line width=1.5pt},
]

% Row 1
\node[box, fill=r1fill, draw=r1stroke, text=r1text, minimum width=3.6cm] (probe) {
    \textbf{Parametric}\\
    \textbf{Querying}
};
\node[box, fill=r1fill, draw=r1stroke, text=r1text, minimum width=4.2cm, right=of probe] (geomtime) {
    \textbf{Geometry: \textit{g}(time)}
};
\draw[arr, r1stroke] (probe) -- (geomtime);

% Row 2
\node[box, fill=r2fill, draw=r2stroke, text=r2text, minimum width=3.6cm, below=0.8cm of probe] (behav) {
    \textbf{Behavioral}\\
    \textbf{Modeling}
};
\node[box, fill=r2fill, draw=r2stroke, text=r2text, minimum width=4.2cm, right=of behav] (choicetime) {
    \textbf{Behavior: \textit{b}(time)}
};
\draw[arr, r2stroke] (behav) -- (choicetime);

% Result
\node[box, fill=r3fill, draw=r3stroke, text=r3text, minimum width=5.4cm, minimum height=1.8cm,
      right=1.5cm of $(geomtime.east)!0.5!(choicetime.east)$] (result) {
    {\large\textbf{Behavior: \textit{b}(geometry)}}\\[3pt]
    {\ttfamily\scriptsize GEOMETRIC INTERVENTION}
};

% Converging arrows
\draw[arr, r1stroke] (geomtime.east) -- ++(0.5,0) |- (result.west);
\draw[arr, r2stroke] (choicetime.east) -- ++(0.5,0) |- (result.west);

\end{tikzpicture}

==> figures/steering_mini.tex <==
% Compact steering effect diagram for Figure 1
\begin{tikzpicture}[x=0.5cm, y=0.65cm]

% Title
\node[font=\small\bfseries, anchor=south] at (-0.5, 2.55) {Steering};

% Scale axis
\draw[thick, ->] (-4.5,0) -- (3.2,0);
\node[below, font=\tiny] at (-4,0) {$-4$};
\node[below, font=\tiny] at (-2,0) {$-2$};
\node[below, font=\tiny] at (0,0) {$0$};
\node[below, font=\tiny] at (2,0) {$+2$};
\node[below=3pt, font=\tiny] at (-0.5, -0.12) {temporal orientation score};

% Labels at ends (placed above axis to avoid colliding with tick labels)
\node[above, font=\tiny\bfseries, text=red!70] at (-4.2, 0.05) {short-term};
\node[above, font=\tiny\bfseries, text=blue!70] at (2.9, 0.05) {long-term};

% Row positions (tight)
\def\rowC{0.6}
\def\rowB{1.25}
\def\rowA{1.9}

% Layer labels (placed in a margin column to the left of the longest arrow)
\node[left, font=\tiny\bfseries] at (-4.6, \rowA) {L21};
\node[left, font=\tiny\bfseries] at (-4.6, \rowB) {L22};
\node[left, font=\tiny\bfseries, black!50] at (-4.6, \rowC) {L26};

% Brace
\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thick, black!50]
  (-6.0, \rowB-0.18) -- (-6.0, \rowA+0.18);
\node[left, font=\tiny, black!50, align=right] at (-6.2, {(\rowA+\rowB)/2}) {steering\\layers};

% L21 arrows
\draw[-{Latex[length=1.3mm]}, thick, red!60] (0,\rowA) -- (-2.9,\rowA);
\node[above=-1pt, font=\tiny, red!70] at (-1.5, \rowA) {$\alpha\!=\!-50$};
\draw[-{Latex[length=1.3mm]}, thick, blue!60] (0,\rowA) -- (2.7,\rowA);
\node[above=-1pt, font=\tiny, blue!70] at (1.35, \rowA) {$\alpha\!=\!+50$};
\fill[black] (0,\rowA) circle (1.3pt);

% L22 arrows
\draw[-{Latex[length=1.3mm]}, thick, red!60] (0,\rowB) -- (-4.0,\rowB);
\node[above=-1pt, font=\tiny, red!70] at (-2.0, \rowB) {$\alpha\!=\!-50$};
\draw[-{Latex[length=1.3mm]}, thick, blue!60] (0,\rowB) -- (2.2,\rowB);
\node[above=-1pt, font=\tiny, blue!70] at (1.1, \rowB) {$\alpha\!=\!+50$};
\fill[black] (0,\rowB) circle (1.3pt);

% L26 (weak) -- faded short arrows convey weakness visually; no label
\draw[-{Latex[length=1.3mm]}, thick, red!25] (0,\rowC) -- (-0.1,\rowC);
\draw[-{Latex[length=1.3mm]}, thick, blue!25] (0,\rowC) -- (1.0,\rowC);
\fill[black] (0,\rowC) circle (1.3pt);

\end{tikzpicture}


==> figures/temp_defs.tex <==
% temp_defs.tex — V(t) = λ(t) × r(t)

\definecolor{colTitle}{HTML}{6B7D8E}
\definecolor{colHorizon}{HTML}{1A1A2E}
\definecolor{colBoundary}{HTML}{3D5A80}
\definecolor{colRetro}{HTML}{6B7280}
\definecolor{colCurve}{HTML}{CC785C}
\definecolor{colFill}{HTML}{D4956B}
\definecolor{colScope}{HTML}{C4703E}
\definecolor{colAxis}{HTML}{A0A8B0}
\definecolor{colLabel}{HTML}{5A6570}
\definecolor{colGrayFill}{HTML}{D5DAE0}
\definecolor{colGrayCurve}{HTML}{A0A8B0}
\definecolor{colDark}{HTML}{2D3748}
\definecolor{colRewardFill}{HTML}{5BA4B5}
\definecolor{colValueA}{HTML}{CC785C}
\definecolor{colValueB}{HTML}{5BA4B5}
\definecolor{colOp}{HTML}{1A1A2E}

\pgfmathdeclarefunction{lam}{1}{%
  \pgfmathparse{exp(-0.13*(#1))*(1+0.15*sin(70*(#1))+0.08*cos(130*(#1))+0.05*sin(200*(#1)))}%
}
\pgfmathdeclarefunction{rew}{1}{%
  \pgfmathparse{-0.05+1.6*(#1)/(1+0.2*(#1))}%
}
\pgfmathdeclarefunction{val}{1}{%
  \pgfmathparse{lam(#1)*rew(#1)}%
}

\newcommand{\TT}{44}
\newcommand{\OO}{80}
\newcommand{\symscale}{1.25}
\newcommand{\tscale}{1}

\newcommand{\aspectR}{0.50}
\newcommand{\Pscale}{2.0}
\pgfmathsetmacro{\Pw}{10*\Pscale}
\pgfmathsetmacro{\Ph}{\Pw*\aspectR}

\newcommand{\tRetroVal}{1.2}
\newcommand{\tHorizVal}{6.75}
\pgfmathsetmacro{\pRetro}{\tRetroVal*\Pscale}
\pgfmathsetmacro{\pHoriz}{\tHorizVal*\Pscale}

% Curve heights at boundary positions (for lines that touch the curve)
% Value curve: Ph*0.8*val(t)/2.6
\pgfmathsetmacro{\valAtRetro}{\Ph*0.8*lam(\tRetroVal)*rew(\tRetroVal)/2.6}
\pgfmathsetmacro{\valAtHoriz}{\Ph*0.8*lam(\tHorizVal)*rew(\tHorizVal)/2.6}
% Reward curve: Ph*0.85*rew(t)/5.5
\pgfmathsetmacro{\rewAtRetro}{\Ph*0.85*rew(\tRetroVal)/5.5}
\pgfmathsetmacro{\rewAtHoriz}{\Ph*0.85*rew(\tHorizVal)/5.5}
% Preference curve: Ph*lam(t)
\pgfmathsetmacro{\lamAtHoriz}{\Ph*lam(\tHorizVal)}

\newcommand{\opGap}{3.5}
\newcommand{\opW}{2.0}

% Column positions: Value = Preference × Reward
\pgfmathsetmacro{\eqX}{\Pw+\opGap+\opW/2}          % = symbol
\pgfmathsetmacro{\panBx}{\Pw+\opGap+\opW+\opGap}   % Preference
\pgfmathsetmacro{\mulX}{\panBx+\Pw+\opGap+\opW/2}  % × symbol
\pgfmathsetmacro{\panCx}{\panBx+\Pw+\opGap+\opW+\opGap} % Reward

\newcommand{\titleGY}{16.0}
\newcommand{\symGY}{12.5}
\pgfmathsetmacro{\opY}{\Ph/2}

\begin{tikzpicture}[>=Stealth]

% --- TITLES (centered with symbols at plot midpoints) ---
\node[colTitle, anchor=south, font=\fontsize{\TT}{\TT}\selectfont\bfseries]
  at ({\Pw/2}, \titleGY) {Value};
\node[colTitle, anchor=south, font=\fontsize{\TT}{\TT}\selectfont\bfseries]
  at ({\panBx+\Pw/2}, \titleGY) {Temporal Preference};
\node[colTitle, anchor=south, font=\fontsize{\TT}{\TT}\selectfont\bfseries]
  at ({\panCx+\Pw/2}, \titleGY) {Reward};

% --- SYMBOLS ---
\node[colLabel, anchor=south, font=\fontsize{\TT}{\TT}\selectfont]
  at ({\Pw/2}, \symGY) {\scalebox{\symscale}{$V(t)$}};
\node[colLabel, anchor=south, font=\fontsize{\TT}{\TT}\selectfont]
  at ({\panBx+\Pw/2}, \symGY) {\scalebox{\symscale}{$\lambda(t)$}};
\node[colLabel, anchor=south, font=\fontsize{\TT}{\TT}\selectfont]
  at ({\panCx+\Pw/2}, \symGY) {\scalebox{\symscale}{$r(t)$}};

% =============================================================================
%  PANEL 1 — Value V(t)                                      [LEFT]
% =============================================================================
\begin{scope}[shift={(0,0)}]

  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- ({\Pw+0.5},0);
  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- (0,{\Ph+0.5});

  % Dashed boundaries — touch the curve
  \draw[colRetro, line width=1pt, dashed] ({\pRetro},0) -- ({\pRetro},{\valAtRetro});
  \draw[colBoundary, line width=1.5pt, dashed] ({\pHoriz},0) -- ({\pHoriz},{\valAtHoriz});

  % Mixed fill between boundaries
  \begin{scope}
    \clip ({\pRetro},0) rectangle ({\pHoriz},{\Ph+1});
    \fill[colValueB, opacity=0.15]
      plot[domain=0:10, samples=100, smooth]
        ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}
  \begin{scope}
    \clip ({\pRetro},0) rectangle ({\pHoriz},{\Ph+1});
    \fill[colValueA, opacity=0.18]
      plot[domain=0:10, samples=100, smooth]
        ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}

  % Curve segments
  \begin{scope}
    \clip (0,0) rectangle ({\pRetro},{\Ph+1});
    \draw[colGrayCurve, line width=3pt, opacity=0.55]
      plot[domain=0:10, samples=100, smooth] ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6});
  \end{scope}
  \begin{scope}
    \clip ({\pRetro},0) rectangle ({\pHoriz},{\Ph+1});
    \draw[colDark, line width=3pt, smooth]
      plot[domain=0:10, samples=100] ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6});
  \end{scope}
  \begin{scope}
    \clip ({\pHoriz},0) rectangle ({\Pw+1},{\Ph+1});
    \draw[colGrayCurve, line width=3pt, opacity=0.55, dashed]
      plot[domain=0:10, samples=100, smooth] ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6});
  \end{scope}

  % Temporal Scope — on x-axis, NOT all caps, LARGER
  \node[colScope, font=\fontsize{44}{46}\selectfont\bfseries, anchor=north, align=center]
    at ({0.5*(\pRetro+\pHoriz)}, -0.8) {Temporal\\Scope};

  \node[colLabel, anchor=north west, font=\fontsize{\TT}{\TT}\selectfont]
    at ({\Pw+0.5}, -0.1) {\scalebox{\tscale}{$t$}};

\end{scope}

% =============================================================================
%  = SYMBOL
% =============================================================================
\node[colOp, font=\fontsize{\OO}{\OO}\selectfont\bfseries]
  at (\eqX, \opY) {\textsf{=}};

% =============================================================================
%  PANEL 2 — Temporal Preference λ(t)                        [MIDDLE]
% =============================================================================
\begin{scope}[shift={(\panBx, 0)}]

  % Fill up to horizon
  \begin{scope}
    \clip (0,0) rectangle ({\pHoriz},{\Ph});
    \fill[colFill, opacity=0.18]
      plot[domain=0:10, samples=120, smooth]
        ({\x*\Pscale}, {\Ph*lam(\x)}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}

  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- ({\Pw+0.5},0);
  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- (0,{\Ph+0.5});

  % Curve: solid coral up to horizon, dashed grey after
  \begin{scope}
    \clip (0,0) rectangle ({\pHoriz},{\Ph});
    \draw[colCurve, line width=4pt]
      plot[domain=0:10, samples=120, smooth] ({\x*\Pscale}, {\Ph*lam(\x)});
  \end{scope}
  \begin{scope}
    \clip ({\pHoriz},0) rectangle ({\Pw+1},{\Ph});
    \draw[colGrayCurve, line width=3.5pt, opacity=0.55, dashed]
      plot[domain=0:10, samples=120, smooth] ({\x*\Pscale}, {\Ph*lam(\x)});
  \end{scope}

  % Time Horizon — thick, crosses x-axis, LARGER text
  \draw[colBoundary, line width=5pt] ({\pHoriz},0) -- ({\pHoriz},{\lamAtHoriz+1.5});
  \node[colHorizon, font=\fontsize{44}{46}\selectfont\bfseries, anchor=south]
    at ({\pHoriz}, {\Ph*0.82}) {Time Horizon};

  \node[colLabel, anchor=north west, font=\fontsize{\TT}{\TT}\selectfont]
    at ({\Pw+0.5}, -0.1) {\scalebox{\tscale}{$t$}};

\end{scope}

% =============================================================================
%  × SYMBOL
% =============================================================================
\node[colOp, font=\fontsize{\OO}{\OO}\selectfont\bfseries]
  at (\mulX, \opY) {\textsf{×}};

% =============================================================================
%  PANEL 3 — Reward r(t)                                     [RIGHT]
% =============================================================================
\begin{scope}[shift={(\panCx, 0)}]

  % Grey unreachable fill (left of retro)
  \begin{scope}
    \clip (0,0) rectangle ({\pRetro},{\Ph+1});
    \fill[colGrayFill, opacity=0.22]
      plot[domain=0:10, samples=80, smooth]
        ({\x*\Pscale}, {\Ph*0.85*rew(\x)/5.5}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}
  % Teal fill (right of retro)
  \begin{scope}
    \clip ({\pRetro},0) rectangle ({\Pw},{\Ph+1});
    \fill[colRewardFill, opacity=0.15]
      plot[domain=0:10, samples=80, smooth]
        ({\x*\Pscale}, {\Ph*0.85*rew(\x)/5.5}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}

  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- ({\Pw+0.5},0);
  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- (0,{\Ph+0.5});

  % Curve
  \draw[colDark, line width=3pt, smooth]
    plot[domain=0:10, samples=80] ({\x*\Pscale}, {\Ph*0.85*rew(\x)/5.5});

  % Retroactive Reach — BOLD, within curve, shorter
  \draw[colRetro, line width=5pt] ({\pRetro},0) -- ({\pRetro},{\rewAtRetro*0.6});

  % Horizon — dashed, touches curve
  \draw[colBoundary, line width=3pt, dash pattern=on 6pt off 4pt] ({\pHoriz},0) -- ({\pHoriz},{\rewAtHoriz});

  % Arrow from dashed horizon line to solid retro line, lower
  \draw[-{Stealth[length=8pt,width=5pt]}, colRetro, line width=2pt]
    ({\pHoriz},{\rewAtRetro*0.6+0.4}) -- ({\pRetro},{\rewAtRetro*0.6+0.4});
  \node[colRetro, font=\fontsize{22}{24}\selectfont\bfseries, anchor=south, align=center]
    at ({0.5*(\pRetro+\pHoriz)}, {\rewAtRetro*0.6+0.8}) {Retroactive\\Reach};

  \node[colLabel, anchor=north west, font=\fontsize{\TT}{\TT}\selectfont]
    at ({\Pw+0.5}, -0.1) {\scalebox{\tscale}{$t$}};

\end{scope}

% FORCE symmetric bounding box
\pgfresetboundingbox
\path[use as bounding box] (-0.5,-4.5) rectangle ({\panCx+\Pw+2.5},\titleGY+2);

\end{tikzpicture}

==> figures/temp_defs_main.tex <==
% temp_defs_main.tex — V(t) = λ(t) × r(t)
% Main-paper variant: retroactive reach removed so both Value and Reward start at origin.
% Appendix uses the fuller temp_defs.tex which keeps the retroactive reach.

\definecolor{colTitle}{HTML}{6B7D8E}
\definecolor{colHorizon}{HTML}{1A1A2E}
\definecolor{colBoundary}{HTML}{3D5A80}
\definecolor{colCurve}{HTML}{CC785C}
\definecolor{colFill}{HTML}{D4956B}
\definecolor{colScope}{HTML}{C4703E}
\definecolor{colAxis}{HTML}{A0A8B0}
\definecolor{colLabel}{HTML}{5A6570}
\definecolor{colGrayCurve}{HTML}{A0A8B0}
\definecolor{colDark}{HTML}{2D3748}
\definecolor{colRewardFill}{HTML}{5BA4B5}
\definecolor{colValueA}{HTML}{CC785C}
\definecolor{colValueB}{HTML}{5BA4B5}
\definecolor{colOp}{HTML}{1A1A2E}

\pgfmathdeclarefunction{lam}{1}{%
  \pgfmathparse{exp(-0.13*(#1))*(1+0.15*sin(70*(#1))+0.08*cos(130*(#1))+0.05*sin(200*(#1)))}%
}
\pgfmathdeclarefunction{rew}{1}{%
  \pgfmathparse{1.6*(#1)/(1+0.2*(#1))}%
}
\pgfmathdeclarefunction{val}{1}{%
  \pgfmathparse{lam(#1)*rew(#1)}%
}

\newcommand{\TT}{44}
\newcommand{\OO}{80}
\newcommand{\symscale}{1.25}
\newcommand{\tscale}{1}

\newcommand{\aspectR}{0.50}
\newcommand{\Pscale}{2.0}
\pgfmathsetmacro{\Pw}{10*\Pscale}
\pgfmathsetmacro{\Ph}{\Pw*\aspectR}

\newcommand{\tHorizVal}{6.75}
\pgfmathsetmacro{\pHoriz}{\tHorizVal*\Pscale}

% Curve heights at boundary positions (for lines that touch the curve)
\pgfmathsetmacro{\valAtHoriz}{\Ph*0.8*lam(\tHorizVal)*rew(\tHorizVal)/2.6}
\pgfmathsetmacro{\rewAtHoriz}{\Ph*0.85*rew(\tHorizVal)/5.5}
\pgfmathsetmacro{\lamAtHoriz}{\Ph*lam(\tHorizVal)}

\newcommand{\opGap}{3.5}
\newcommand{\opW}{2.0}

% Column positions: Value = Preference × Reward
\pgfmathsetmacro{\eqX}{\Pw+\opGap+\opW/2}
\pgfmathsetmacro{\panBx}{\Pw+\opGap+\opW+\opGap}
\pgfmathsetmacro{\mulX}{\panBx+\Pw+\opGap+\opW/2}
\pgfmathsetmacro{\panCx}{\panBx+\Pw+\opGap+\opW+\opGap}

\newcommand{\titleGY}{16.0}
\newcommand{\symGY}{12.5}
\pgfmathsetmacro{\opY}{\Ph/2}

\begin{tikzpicture}[>=Stealth]

% --- TITLES ---
\node[colTitle, anchor=south, font=\fontsize{\TT}{\TT}\selectfont\bfseries]
  at ({\Pw/2}, \titleGY) {Value};
\node[colTitle, anchor=south, font=\fontsize{\TT}{\TT}\selectfont\bfseries]
  at ({\panBx+\Pw/2}, \titleGY) {Temporal Preference};
\node[colTitle, anchor=south, font=\fontsize{\TT}{\TT}\selectfont\bfseries]
  at ({\panCx+\Pw/2}, \titleGY) {Reward};

% --- SYMBOLS ---
\node[colLabel, anchor=south, font=\fontsize{\TT}{\TT}\selectfont]
  at ({\Pw/2}, \symGY) {\scalebox{\symscale}{$V(t)$}};
\node[colLabel, anchor=south, font=\fontsize{\TT}{\TT}\selectfont]
  at ({\panBx+\Pw/2}, \symGY) {\scalebox{\symscale}{$\lambda(t)$}};
\node[colLabel, anchor=south, font=\fontsize{\TT}{\TT}\selectfont]
  at ({\panCx+\Pw/2}, \symGY) {\scalebox{\symscale}{$r(t)$}};

% =============================================================================
%  PANEL 1 — Value V(t)                                      [LEFT]
% =============================================================================
\begin{scope}[shift={(0,0)}]

  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- ({\Pw+0.5},0);
  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- (0,{\Ph+0.5});

  % Dashed horizon boundary — touches the curve
  \draw[colBoundary, line width=1.5pt, dashed] ({\pHoriz},0) -- ({\pHoriz},{\valAtHoriz});

  % Fill between origin and horizon (layered coral + teal blend)
  \begin{scope}
    \clip (0,0) rectangle ({\pHoriz},{\Ph+1});
    \fill[colValueB, opacity=0.15]
      plot[domain=0:10, samples=100, smooth]
        ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}
  \begin{scope}
    \clip (0,0) rectangle ({\pHoriz},{\Ph+1});
    \fill[colValueA, opacity=0.18]
      plot[domain=0:10, samples=100, smooth]
        ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}

  % Curve: solid from origin to horizon, dashed grey after
  \begin{scope}
    \clip (0,0) rectangle ({\pHoriz},{\Ph+1});
    \draw[colDark, line width=3pt, smooth]
      plot[domain=0:10, samples=100] ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6});
  \end{scope}
  \begin{scope}
    \clip ({\pHoriz},0) rectangle ({\Pw+1},{\Ph+1});
    \draw[colGrayCurve, line width=3pt, opacity=0.55, dashed]
      plot[domain=0:10, samples=100, smooth] ({\x*\Pscale}, {\Ph*0.8*val(\x)/2.6});
  \end{scope}

  % Temporal Scope — on x-axis, spans origin to horizon
  \node[colScope, font=\fontsize{44}{46}\selectfont\bfseries, anchor=north, align=center]
    at ({0.5*\pHoriz}, -0.8) {Temporal\\Scope};

  \node[colLabel, anchor=north west, font=\fontsize{\TT}{\TT}\selectfont]
    at ({\Pw+0.5}, -0.1) {\scalebox{\tscale}{$t$}};

\end{scope}

% = SYMBOL
\node[colOp, font=\fontsize{\OO}{\OO}\selectfont\bfseries]
  at (\eqX, \opY) {\textsf{=}};

% =============================================================================
%  PANEL 2 — Temporal Preference λ(t)                        [MIDDLE]
% =============================================================================
\begin{scope}[shift={(\panBx, 0)}]

  \begin{scope}
    \clip (0,0) rectangle ({\pHoriz},{\Ph});
    \fill[colFill, opacity=0.18]
      plot[domain=0:10, samples=120, smooth]
        ({\x*\Pscale}, {\Ph*lam(\x)}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}

  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- ({\Pw+0.5},0);
  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- (0,{\Ph+0.5});

  \begin{scope}
    \clip (0,0) rectangle ({\pHoriz},{\Ph});
    \draw[colCurve, line width=4pt]
      plot[domain=0:10, samples=120, smooth] ({\x*\Pscale}, {\Ph*lam(\x)});
  \end{scope}
  \begin{scope}
    \clip ({\pHoriz},0) rectangle ({\Pw+1},{\Ph});
    \draw[colGrayCurve, line width=3.5pt, opacity=0.55, dashed]
      plot[domain=0:10, samples=120, smooth] ({\x*\Pscale}, {\Ph*lam(\x)});
  \end{scope}

  \draw[colBoundary, line width=5pt] ({\pHoriz},0) -- ({\pHoriz},{\lamAtHoriz+1.5});
  \node[colHorizon, font=\fontsize{44}{46}\selectfont\bfseries, anchor=south]
    at ({\pHoriz}, {\Ph*0.82}) {Time Horizon};

  \node[colLabel, anchor=north west, font=\fontsize{\TT}{\TT}\selectfont]
    at ({\Pw+0.5}, -0.1) {\scalebox{\tscale}{$t$}};

\end{scope}

% × SYMBOL
\node[colOp, font=\fontsize{\OO}{\OO}\selectfont\bfseries]
  at (\mulX, \opY) {\textsf{×}};

% =============================================================================
%  PANEL 3 — Reward r(t)                                     [RIGHT]
% =============================================================================
\begin{scope}[shift={(\panCx, 0)}]

  % Teal fill from origin to right edge
  \begin{scope}
    \clip (0,0) rectangle ({\Pw},{\Ph+1});
    \fill[colRewardFill, opacity=0.15]
      plot[domain=0:10, samples=80, smooth]
        ({\x*\Pscale}, {\Ph*0.85*rew(\x)/5.5}) -- ({\Pw},0) -- (0,0) -- cycle;
  \end{scope}

  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- ({\Pw+0.5},0);
  \draw[-{Stealth[length=5pt,width=3pt]}, colAxis, line width=0.5pt]
    (0,0) -- (0,{\Ph+0.5});

  \draw[colDark, line width=3pt, smooth]
    plot[domain=0:10, samples=80] ({\x*\Pscale}, {\Ph*0.85*rew(\x)/5.5});

  % Horizon — dashed, touches curve
  \draw[colBoundary, line width=3pt, dash pattern=on 6pt off 4pt] ({\pHoriz},0) -- ({\pHoriz},{\rewAtHoriz});

  \node[colLabel, anchor=north west, font=\fontsize{\TT}{\TT}\selectfont]
    at ({\Pw+0.5}, -0.1) {\scalebox{\tscale}{$t$}};

\end{scope}

% FORCE symmetric bounding box
\pgfresetboundingbox
\path[use as bounding box] (-0.5,-4.5) rectangle ({\panCx+\Pw+2.5},\titleGY+2);

\end{tikzpicture}


==> figures/turns.tex <==
\definecolor{eotfill}{HTML}{FCDDD3}
\definecolor{eotstroke}{HTML}{E8956F}
\definecolor{eottext}{HTML}{943D1E}

\definecolor{sotfill}{HTML}{D4F1E4}
\definecolor{sotstroke}{HTML}{5CB88A}
\definecolor{sottext}{HTML}{1A6B45}

\begin{tikzpicture}[
    node distance=0.8cm,
    box/.style={
        rounded corners=8pt,
        minimum height=1.6cm,
        font=\sffamily,
        align=center,
        line width=1pt,
    },
    eot/.style={box, fill=eotfill, draw=eotstroke, text=eottext, minimum width=3.2cm},
    sot/.style={box, fill=sotfill, draw=sotstroke, text=sottext, minimum width=3.2cm},
    arr/.style={-{Stealth[length=6pt, width=5pt]}, gray!40, line width=1.2pt},
    label/.style={font=\sffamily},
]

% Nodes
\node[eot] (end) {
    {\large\texttt{<|im\_end|>}}\\[4pt]
    {\footnotesize\itshape Control token}
};

\node[eot, minimum width=1.6cm, right=of end] (d1) {
    {\large\texttt{\textbackslash n}}\\[4pt]
    {\footnotesize\itshape Delimiter}
};

\node[sot, right=of d1] (start) {
    {\large\texttt{<|im\_start|>}}\\[4pt]
    {\footnotesize\itshape Control token}
};

\node[sot, right=of start] (role) {
    {\large\texttt{assistant}}\\[4pt]
    {\footnotesize\itshape Role tag}
};

\node[sot, minimum width=1.6cm, right=of role] (d2) {
    {\large\texttt{\textbackslash n}}\\[4pt]
    {\footnotesize\itshape Delimiter}
};

% Arrows
\draw[arr] (end)   -- (d1);
\draw[arr] (d1)    -- (start);
\draw[arr] (start) -- (role);
\draw[arr] (role)  -- (d2);

% Underline brackets
\draw[eotstroke, line width=2pt, cap=round]
    ([yshift=-1cm]end.south west) -- ([yshift=-1cm]d1.south east);
\node[label, color=eottext] at
    ([yshift=-1.6cm]$(end.south)!0.5!(d1.south)$) {End-of-Turn (EoT)};

\draw[sotstroke, line width=2pt, cap=round]
    ([yshift=-1cm]start.south west) -- ([yshift=-1cm]d2.south east);
\node[label, color=sottext] at
    ([yshift=-1.6cm]$(start.south)!0.5!(d2.south)$) {Start-of-Turn (SoT)};

\end{tikzpicture}
